Contracting for LLM Delegation: Moral Hazard in Technology and Effort Choice

We extend the standard Principal-Agent framework to scenarios where the Agent selects from a suite of technologies, each characterized by a distinct cost-capability profile. This framework is increasingly critical in the era of Large Language Models (LLMs), where Agents choose both a model and an associated effort level (e.g., token budget). We model the relationship between output quality and effort as a concave, saturating function, which depends on the Agent's hidden two-dimensional action choice balancing technology selection and effort allocation. We derive the optimal linear contract for the Principal, demonstrating that the Agent's best response is characterized by a threshold reward share that triggers technology switching. Finally, we calibrate our model using open-weight LLM pairings across the MATH and MMLUPro benchmarks. We show that both Principal and Agent, when employing bandit algorithms to navigate this environment, converge to strategies that closely align with our theoretical equilibrium. These results suggest that simple linear contracts can effectively incentivize complex, technology-aware delegation in agentic workflows.

==> Figures/flow.tex <==
\documentclass[tikz]{standalone}
% Only load the libraries you need (tikz is already loaded by the document class)
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, backgrounds}

\begin{document}

\begin{tikzpicture}[
    % Core block styling
    block/.style={
        rectangle, 
        draw=black!80, 
        fill=white,
        thick, 
        text width=3.2cm, 
        align=center, 
        minimum height=1.5cm,
        rounded corners=2pt,
        font=\small
    },
    % Arrow styling
    arrow/.style={
        -{Stealth[scale=1.2]}, 
        thick, 
        draw=black!70
    },
    % Information leakage / observability dashed lines
    obs_line/.style={
        draw=black!50, 
        dashed, 
        thick
    }
]

    % --- STAGE 1: Principal ---
    \node[block] (principal) {
        \textbf{1. Contract Stage} \\
        \vspace{0.1cm}
        Principal ($P$) offers linear contract $\alpha \in [0,1]$
    };

    % --- STAGE 2: Agent's Hidden Decisions ---
    \node[block, right=1.5cm of principal] (agent_model) {
        \textbf{2a. Model Choice} \\
        \vspace{0.1cm}
        Agent ($A$) selects \\ $m \in \{L, H\}$
    };
    
    \node[block, below=0.6cm of agent_model] (agent_effort) {
        \textbf{2b. Effort Allocation} \\
        \vspace{0.1cm}
        Agent ($A$) allocates token budget $x \geq 0$
    };

    % --- STAGE 3: Production ---
    \node[block, right=1.5cm of agent_model] (production) {
        \textbf{3. Execution} \\
        \vspace{0.1cm}
        LLM $m$ runs inference, yielding quality: \\ $q = q_m(x)$
    };

    % --- STAGE 4: Payoffs ---
    \node[block, right=1.5cm of production] (payoffs) {
        \textbf{4. Payoff Realization} \\
        \vspace{0.1cm}
        $U = \alpha q - c_m x$ \\
        $V = (1-\alpha)q$
    };

    % --- BACKGROUND BOX FOR AGENT'S INTERNAL STATE ---
    \begin{scope}[on background layer]
        \draw[draw=black!40, fill=gray!5, dashed, rounded corners=4pt] 
            ($(agent_model.north west)+(-0.2,0.4)$) rectangle ($(agent_effort.south east)+(0.2,-0.2)$);
        \node[text=black!70, font=\small\bfseries, above=0.5cm of agent_model] {Agent's Action Space (Hidden)};
    \end{scope}

    % --- CONNECTING ARROWS ---
    \draw[arrow] (principal.east) -- (agent_model.west);
    \draw[arrow] (principal.east) -- ($(agent_model.west)+(-0.6,0)$) |- (agent_effort.west);
    
    \draw[arrow] (agent_model.east) -- (production.west);
    \draw[arrow] (agent_effort.east) -| ($(production.west)+(-0.6,0)$) -- (production.west);
    
    \draw[arrow] (production.east) -- (payoffs.west);

    \draw[arrow, dotted] (agent_model.south) -- (agent_effort.north);
\end{tikzpicture}

\end{document}
